Cutkosky Rules for Superstring Field Theory

Superstring field theory expresses the perturbative S-matrix of superstring theory as a sum of Feynman diagrams each of which is manifestly free from ultraviolet divergences. The interaction vertices fall off exponentially for large space-like external momenta making the ultraviolet finiteness property manifest, but blow up exponentially for large time-like external momenta making it impossible to take the integration contours for loop energies to lie along the real axis. This forces us to carry out the integrals over the loop energies by choosing appropriate contours in the complex plane whose ends go to infinity along the imaginary axis but which take complicated form in the interior navigating around the various poles of the propagators. We consider the general class of quantum field theories with this property and prove Cutkosky rules for the amplitudes to all orders in perturbation theory. Besides having applications to string field theory, these results also give an alternative derivation of Cutkosky rules in ordinary quantum field theories.

==> (inline-0) <==
\begin{picture}(160,85)(0,0)
\linethickness{0.3mm}
\put(121,49.75){\line(0,1){0.5}}
\multiput(120.99,50.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.97,51.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.95,51.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.92,52.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.88,52.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.83,53.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.77,53.73)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(120.71,54.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.63,54.72)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.55,55.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.46,55.71)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.36,56.19)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.26,56.68)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.15,57.17)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.02,57.65)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.9,58.13)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.76,58.61)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.61,59.09)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.46,59.57)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.3,60.04)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(119.13,60.51)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(118.96,60.98)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(118.77,61.44)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.58,61.9)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.38,62.36)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.18,62.81)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.96,63.27)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.74,63.71)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.52,64.16)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.28,64.6)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.04,65.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.79,65.47)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(116.53,65.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.27,66.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(116,66.74)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(115.72,67.15)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(115.44,67.56)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(115.15,67.97)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(114.85,68.37)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(114.54,68.76)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(114.23,69.16)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(113.92,69.54)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(113.59,69.92)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(113.27,70.3)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(112.93,70.67)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(112.59,71.03)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(112.24,71.39)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(111.89,71.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(111.53,72.09)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(111.17,72.43)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(110.8,72.77)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(110.42,73.09)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(110.04,73.42)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(109.66,73.73)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(109.26,74.04)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(108.87,74.35)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(108.47,74.65)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(108.06,74.94)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(107.65,75.22)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(107.24,75.5)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(106.82,75.77)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(106.39,76.03)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(105.97,76.29)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(105.53,76.54)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(105.1,76.78)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(104.66,77.02)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(104.21,77.24)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(103.77,77.46)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(103.31,77.68)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(102.86,77.88)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(102.4,78.08)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(101.94,78.27)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(101.48,78.46)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(101.01,78.63)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(100.54,78.8)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(100.07,78.96)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(99.59,79.11)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(99.11,79.26)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(98.63,79.4)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(98.15,79.52)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(97.67,79.65)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(97.18,79.76)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(96.69,79.86)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(96.21,79.96)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(95.71,80.05)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(95.22,80.13)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(94.73,80.21)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(94.23,80.27)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(93.74,80.33)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(93.24,80.38)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(92.74,80.42)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(92.25,80.45)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(91.75,80.47)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(91.25,80.49)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(90.75,80.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(90.25,80.5){\line(1,0){0.5}}
\multiput(89.75,80.49)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(89.25,80.47)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.75,80.45)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.26,80.42)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(87.76,80.38)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(87.26,80.33)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(86.77,80.27)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(86.27,80.21)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(85.78,80.13)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(85.29,80.05)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(84.79,79.96)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(84.31,79.86)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(83.82,79.76)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(83.33,79.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(82.85,79.52)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(82.37,79.4)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(81.89,79.26)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(81.41,79.11)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(80.93,78.96)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(80.46,78.8)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(79.99,78.63)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(79.52,78.46)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(79.06,78.27)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(78.6,78.08)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(78.14,77.88)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.69,77.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.23,77.46)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(76.79,77.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(76.34,77.02)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(75.9,76.78)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(75.47,76.54)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(75.03,76.29)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(74.61,76.03)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(74.18,75.77)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(73.76,75.5)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(73.35,75.22)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(72.94,74.94)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(72.53,74.65)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(72.13,74.35)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(71.74,74.04)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(71.34,73.73)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(70.96,73.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(70.58,73.09)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(70.2,72.77)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(69.83,72.43)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(69.47,72.09)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(69.11,71.74)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(68.76,71.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(68.41,71.03)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(68.07,70.67)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(67.73,70.3)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(67.41,69.92)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(67.08,69.54)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(66.77,69.16)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(66.46,68.76)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(66.15,68.37)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(65.85,67.97)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(65.56,67.56)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(65.28,67.15)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(65,66.74)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(64.73,66.32)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(64.47,65.89)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(64.21,65.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(63.96,65.03)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(63.72,64.6)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(63.48,64.16)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(63.26,63.71)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(63.04,63.27)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(62.82,62.81)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(62.62,62.36)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(62.42,61.9)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(62.23,61.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(62.04,60.98)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(61.87,60.51)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(61.7,60.04)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(61.54,59.57)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(61.39,59.09)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(61.24,58.61)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(61.1,58.13)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(60.98,57.65)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(60.85,57.17)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(60.74,56.68)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(60.64,56.19)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(60.54,55.71)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(60.45,55.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(60.37,54.72)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(60.29,54.23)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(60.23,53.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(60.17,53.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(60.12,52.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(60.08,52.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(60.05,51.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(60.03,51.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(60.01,50.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(60,50.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(60,49.75){\line(0,1){0.5}}
\multiput(60,49.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.01,49.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.03,48.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.05,48.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.08,47.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.12,47.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.17,46.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.23,46.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.29,45.77)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.37,45.28)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.45,44.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.54,44.29)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.64,43.81)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.74,43.32)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.85,42.83)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(60.98,42.35)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(61.1,41.87)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(61.24,41.39)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(61.39,40.91)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(61.54,40.43)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(61.7,39.96)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(61.87,39.49)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(62.04,39.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.23,38.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.42,38.1)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.62,37.64)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(62.82,37.19)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(63.04,36.73)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.26,36.29)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.48,35.84)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.72,35.4)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(63.96,34.97)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(64.21,34.53)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.47,34.11)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.73,33.68)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(65,33.26)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(65.28,32.85)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(65.56,32.44)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(65.85,32.03)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(66.15,31.63)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(66.46,31.24)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(66.77,30.84)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.08,30.46)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.41,30.08)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(67.73,29.7)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(68.07,29.33)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(68.41,28.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(68.76,28.61)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(69.11,28.26)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(69.47,27.91)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(69.83,27.57)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(70.2,27.23)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.58,26.91)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(70.96,26.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(71.34,26.27)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(71.74,25.96)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(72.13,25.65)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(72.53,25.35)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(72.94,25.06)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(73.35,24.78)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(73.76,24.5)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(74.18,24.23)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(74.61,23.97)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(75.03,23.71)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(75.47,23.46)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(75.9,23.22)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(76.34,22.98)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(76.79,22.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(77.23,22.54)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(77.69,22.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(78.14,22.12)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(78.6,21.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(79.06,21.73)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(79.52,21.54)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(79.99,21.37)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(80.46,21.2)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(80.93,21.04)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(81.41,20.89)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(81.89,20.74)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(82.37,20.6)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(82.85,20.48)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(83.33,20.35)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(83.82,20.24)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(84.31,20.14)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(84.79,20.04)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(85.29,19.95)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(85.78,19.87)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(86.27,19.79)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(86.77,19.73)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(87.26,19.67)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(87.76,19.62)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(88.26,19.58)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(88.75,19.55)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(89.25,19.53)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(89.75,19.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(90.25,19.5){\line(1,0){0.5}}
\multiput(90.75,19.5)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(91.25,19.51)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.75,19.53)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(92.25,19.55)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(92.74,19.58)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(93.24,19.62)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(93.74,19.67)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(94.23,19.73)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(94.73,19.79)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(95.22,19.87)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(95.71,19.95)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(96.21,20.04)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(96.69,20.14)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(97.18,20.24)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(97.67,20.35)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(98.15,20.48)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(98.63,20.6)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(99.11,20.74)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(99.59,20.89)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(100.07,21.04)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(100.54,21.2)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(101.01,21.37)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(101.48,21.54)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(101.94,21.73)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(102.4,21.92)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(102.86,22.12)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(103.31,22.32)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(103.77,22.54)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(104.21,22.76)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(104.66,22.98)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.1,23.22)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.53,23.46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(105.97,23.71)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(106.39,23.97)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(106.82,24.23)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(107.24,24.5)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(107.65,24.78)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(108.06,25.06)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(108.47,25.35)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(108.87,25.65)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(109.26,25.96)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(109.66,26.27)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(110.04,26.58)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(110.42,26.91)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(110.8,27.23)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(111.17,27.57)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(111.53,27.91)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(111.89,28.26)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(112.24,28.61)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(112.59,28.97)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(112.93,29.33)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(113.27,29.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(113.59,30.08)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(113.92,30.46)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(114.23,30.84)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(114.54,31.24)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(114.85,31.63)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(115.15,32.03)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(115.44,32.44)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.72,32.85)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(116,33.26)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(116.27,33.68)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(116.53,34.11)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(116.79,34.53)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.04,34.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.28,35.4)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.52,35.84)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(117.74,36.29)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(117.96,36.73)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(118.18,37.19)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(118.38,37.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(118.58,38.1)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(118.77,38.56)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(118.96,39.02)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(119.13,39.49)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(119.3,39.96)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(119.46,40.43)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(119.61,40.91)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(119.76,41.39)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(119.9,41.87)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(120.02,42.35)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(120.15,42.83)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(120.26,43.32)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(120.36,43.81)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(120.46,44.29)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(120.55,44.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(120.63,45.28)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(120.71,45.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(120.77,46.27)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(120.83,46.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(120.88,47.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(120.92,47.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(120.95,48.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(120.97,48.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(120.99,49.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\multiput(20,80)(0.16,-0.12){250}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(20,20)(0.16,0.12){250}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(121,50)(0.16,0.12){250}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(121,50)(0.24,-0.12){167}{\line(1,0){0.24}}
\put(37,75){\makebox(0,0)[cc]{$p_1$}}

\put(37,25){\makebox(0,0)[cc]{$p_2$}}

\put(135,70){\makebox(0,0)[cc]{$p_3$}}

\put(135,33){\makebox(0,0)[cc]{$p_4$}}

\put(93,87){\makebox(0,0)[cc]{$\ell$}}

\put(90,15){\makebox(0,0)[cc]{$p-\ell$}}

\end{picture}

==> (inline-1) <==
\begin{picture}(89.86,89.86)(0,0)
\linethickness{0.3mm}
\put(89.86,69.75){\line(0,1){0.5}}
\multiput(89.84,70.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.82,71.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.78,71.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.73,72.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.67,72.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.59,73.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.5,73.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.4,74.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.29,74.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.16,75.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.02,75.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.87,76.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.71,76.66)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.53,77.13)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(88.35,77.6)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.15,78.06)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.94,78.52)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.72,78.97)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.48,79.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(87.24,79.86)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.98,80.29)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.72,80.72)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.44,81.14)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.15,81.55)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.86,81.96)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(85.55,82.35)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.23,82.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.9,83.12)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.56,83.5)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.22,83.86)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.86,84.22)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.5,84.56)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.12,84.9)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(82.74,85.23)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(82.35,85.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.96,85.86)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(81.55,86.15)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(81.14,86.44)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(80.72,86.72)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(80.29,86.98)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(79.86,87.24)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(79.42,87.48)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.97,87.72)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.52,87.94)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(78.06,88.15)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(77.6,88.35)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(77.13,88.53)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(76.66,88.71)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(76.18,88.87)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(75.7,89.02)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(75.22,89.16)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(74.73,89.29)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(74.24,89.4)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(73.75,89.5)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(73.26,89.59)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(72.76,89.67)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(72.26,89.73)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(71.76,89.78)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.26,89.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(70.75,89.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(70.25,89.86)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,89.86){\line(1,0){0.5}}
\multiput(69.25,89.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.74,89.82)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(68.24,89.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(67.74,89.73)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(67.24,89.67)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.74,89.59)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(66.25,89.5)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(65.76,89.4)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(65.27,89.29)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(64.78,89.16)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(64.3,89.02)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(63.82,88.87)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.34,88.71)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(62.87,88.53)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(62.4,88.35)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(61.94,88.15)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.48,87.94)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(61.03,87.72)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(60.58,87.48)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.14,87.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(59.71,86.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(59.28,86.72)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(58.86,86.44)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.45,86.15)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.04,85.86)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(57.65,85.55)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.26,85.23)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.88,84.9)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.5,84.56)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.14,84.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.78,83.86)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.44,83.5)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(55.1,83.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(54.77,82.74)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.45,82.35)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.14,81.96)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53.85,81.55)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(53.56,81.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.28,80.72)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.02,80.29)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.76,79.86)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.52,79.42)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.28,78.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.06,78.52)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(51.85,78.06)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(51.65,77.6)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.47,77.13)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(51.29,76.66)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(51.13,76.18)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(50.98,75.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(50.84,75.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(50.71,74.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(50.6,74.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(50.5,73.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.41,73.26)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(50.33,72.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.27,72.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(50.22,71.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50.18,71.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(50.16,70.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.14,70.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(50.14,69.75){\line(0,1){0.5}}
\multiput(50.14,69.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.16,69.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.18,68.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.22,68.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.27,67.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.33,67.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.41,66.74)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.5,66.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.6,65.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.71,65.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.84,64.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.98,64.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.13,63.82)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.29,63.34)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(51.47,62.87)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.65,62.4)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.85,61.94)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.06,61.48)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.28,61.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.52,60.58)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.76,60.14)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.02,59.71)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.28,59.28)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.56,58.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.85,58.45)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.14,58.04)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.45,57.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.77,57.26)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.1,56.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.44,56.5)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.78,56.14)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.14,55.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.5,55.44)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(56.88,55.1)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.26,54.77)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.65,54.45)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.04,54.14)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(58.45,53.85)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(58.86,53.56)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(59.28,53.28)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(59.71,53.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(60.14,52.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(60.58,52.52)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(61.03,52.28)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(61.48,52.06)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(61.94,51.85)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.4,51.65)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(62.87,51.47)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.34,51.29)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(63.82,51.13)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(64.3,50.98)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(64.78,50.84)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(65.27,50.71)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.76,50.6)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(66.25,50.5)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(66.74,50.41)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(67.24,50.33)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(67.74,50.27)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(68.24,50.22)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(68.74,50.18)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(69.25,50.16)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,50.14){\line(1,0){0.5}}
\multiput(70.25,50.14)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.75,50.16)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.26,50.18)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(71.76,50.22)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.26,50.27)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(72.76,50.33)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(73.26,50.41)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(73.75,50.5)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(74.24,50.6)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(74.73,50.71)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(75.22,50.84)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(75.7,50.98)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(76.18,51.13)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(76.66,51.29)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(77.13,51.47)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(77.6,51.65)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(78.06,51.85)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(78.52,52.06)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(78.97,52.28)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.42,52.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.86,52.76)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(80.29,53.02)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(80.72,53.28)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(81.14,53.56)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(81.55,53.85)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(81.96,54.14)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.35,54.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.74,54.77)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.12,55.1)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(83.5,55.44)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(83.86,55.78)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(84.22,56.14)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(84.56,56.5)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(84.9,56.88)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.23,57.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.55,57.65)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(85.86,58.04)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(86.15,58.45)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(86.44,58.86)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(86.72,59.28)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(86.98,59.71)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(87.24,60.14)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.48,60.58)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.72,61.03)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(87.94,61.48)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(88.15,61.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(88.35,62.4)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(88.53,62.87)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(88.71,63.34)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(88.87,63.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(89.02,64.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(89.16,64.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(89.29,65.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(89.4,65.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(89.5,66.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(89.59,66.74)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.67,67.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(89.73,67.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.78,68.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(89.82,68.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(89.84,69.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(88.27,30.36){\line(0,1){0.5}}
\multiput(88.26,31.36)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.23,31.86)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.19,32.36)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.13,32.85)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.07,33.35)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.99,33.84)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.89,34.33)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.78,34.82)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.66,35.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.53,35.79)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.38,36.26)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.22,36.74)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.05,37.21)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(86.87,37.67)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.67,38.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.46,38.58)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.24,39.03)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(86,39.47)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.76,39.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.5,40.34)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.23,40.76)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.95,41.17)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.66,41.58)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(84.36,41.97)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.04,42.36)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.72,42.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.39,43.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.04,43.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.69,43.83)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.33,44.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.96,44.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.58,44.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.19,45.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(80.79,45.45)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(80.38,45.74)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(79.97,46.02)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(79.55,46.29)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(79.12,46.55)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(78.69,46.79)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.24,47.03)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(77.8,47.25)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(77.34,47.46)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.88,47.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.42,47.84)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(75.95,48.01)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(75.48,48.17)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(75,48.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(74.52,48.45)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(74.03,48.57)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(73.55,48.68)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(73.06,48.77)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(72.56,48.85)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(72.07,48.92)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(71.57,48.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.07,49.02)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(70.57,49.04)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(70.07,49.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.58,49.06){\line(1,0){0.5}}
\multiput(69.08,49.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.58,49.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(68.08,48.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(67.58,48.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(67.09,48.85)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(66.59,48.77)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(66.1,48.68)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(65.62,48.57)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(65.13,48.45)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(64.65,48.32)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(64.17,48.17)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.7,48.01)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.23,47.84)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(62.77,47.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(62.31,47.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.85,47.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.41,47.03)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(60.96,46.79)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.53,46.55)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.1,46.29)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.68,46.02)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.27,45.74)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.86,45.45)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(58.46,45.14)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(58.07,44.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.69,44.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(57.32,44.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.96,43.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.61,43.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(56.26,43.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.93,42.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.61,42.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(55.29,41.97)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.99,41.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.7,41.17)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.42,40.76)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54.15,40.34)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.89,39.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.65,39.47)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.41,39.03)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.19,38.58)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(52.98,38.13)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.78,37.67)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.6,37.21)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(52.43,36.74)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(52.27,36.26)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(52.12,35.79)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(51.99,35.31)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(51.87,34.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(51.76,34.33)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(51.66,33.84)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(51.58,33.35)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(51.52,32.85)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(51.46,32.36)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(51.42,31.86)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(51.39,31.36)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(51.38,30.86)(0.01,0.5){1}{\line(0,1){0.5}}
\put(51.38,30.36){\line(0,1){0.5}}
\multiput(51.38,30.36)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.39,29.86)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.42,29.36)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.46,28.87)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.52,28.37)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.58,27.87)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.66,27.38)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.76,26.89)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.87,26.4)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.99,25.92)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.12,25.44)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.27,24.96)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.43,24.49)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.6,24.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.78,23.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.98,23.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.19,22.64)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.41,22.19)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.65,21.75)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.89,21.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.15,20.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.42,20.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.7,20.05)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.99,19.65)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.29,19.25)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.61,18.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.93,18.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.26,18.11)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.61,17.75)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.96,17.39)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.32,17.05)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.69,16.72)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(58.07,16.39)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.46,16.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.86,15.78)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(59.27,15.49)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(59.68,15.21)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60.1,14.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60.53,14.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(60.96,14.43)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(61.41,14.2)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(61.85,13.98)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.31,13.77)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.77,13.57)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.23,13.38)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.7,13.21)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(64.17,13.05)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(64.65,12.91)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(65.13,12.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(65.62,12.65)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(66.1,12.54)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(66.59,12.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(67.09,12.37)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(67.58,12.3)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(68.08,12.25)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(68.58,12.21)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(69.08,12.18)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.58,12.17){\line(1,0){0.5}}
\multiput(70.07,12.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.57,12.18)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.07,12.21)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(71.57,12.25)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.07,12.3)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(72.56,12.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(73.06,12.45)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(73.55,12.54)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(74.03,12.65)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(74.52,12.77)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(75,12.91)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(75.48,13.05)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(75.95,13.21)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(76.42,13.38)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(76.88,13.57)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.34,13.77)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.8,13.98)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(78.24,14.2)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(78.69,14.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.12,14.68)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(79.55,14.94)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(79.97,15.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(80.38,15.49)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(80.79,15.78)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.19,16.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.58,16.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.96,16.72)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.33,17.05)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.69,17.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(83.04,17.75)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.39,18.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.72,18.48)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(84.04,18.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(84.36,19.25)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(84.66,19.65)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(84.95,20.05)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(85.23,20.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(85.5,20.89)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(85.76,21.32)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(86,21.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(86.24,22.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(86.46,22.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.67,23.09)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.87,23.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(87.05,24.02)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(87.22,24.49)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(87.38,24.96)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(87.53,25.44)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(87.66,25.92)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(87.78,26.4)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(87.89,26.89)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(87.99,27.38)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(88.07,27.87)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(88.13,28.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(88.19,28.87)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(88.23,29.36)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(88.26,29.86)(0.01,0.5){1}{\line(0,1){0.5}}

\put(80,50){\makebox(0,0)[cc]{$P$}}

\put(70,70){\makebox(0,0)[cc]{$U$}}

\put(70,30){\makebox(0,0)[cc]{$D$}}

\linethickness{0.3mm}
\put(70,50){\circle{11.18}}

\end{picture}

==> (inline-2) <==
\begin{picture}(89.86,90)(0,0)
\linethickness{0.3mm}
\put(89.86,69.75){\line(0,1){0.5}}
\multiput(89.85,70.76)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.82,71.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.78,71.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.73,72.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.67,72.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.59,73.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.5,73.76)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.4,74.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.29,74.74)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.16,75.23)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.02,75.71)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.87,76.19)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.71,76.67)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.53,77.14)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(88.35,77.6)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.15,78.07)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.94,78.52)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.72,78.98)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.49,79.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(87.24,79.86)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.99,80.29)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.72,80.72)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.44,81.14)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.16,81.55)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.86,81.96)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(85.55,82.36)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.23,82.75)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.9,83.13)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.57,83.5)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.22,83.87)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.86,84.22)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.5,84.57)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.13,84.91)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(82.75,85.23)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(82.36,85.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.96,85.86)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(81.55,86.16)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(81.14,86.45)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(80.72,86.72)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(80.29,86.99)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(79.86,87.24)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(79.42,87.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.97,87.72)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.52,87.94)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(78.06,88.15)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(77.6,88.35)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(77.13,88.54)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(76.66,88.71)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(76.19,88.87)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(75.71,89.03)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(75.22,89.16)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(74.74,89.29)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(74.25,89.4)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(73.75,89.51)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(73.26,89.59)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(72.76,89.67)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(72.26,89.73)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(71.76,89.78)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.26,89.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(70.76,89.85)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(70.25,89.86)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,89.86){\line(1,0){0.5}}
\multiput(69.25,89.85)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.75,89.82)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(68.24,89.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(67.74,89.73)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(67.24,89.67)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.75,89.59)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(66.25,89.51)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(65.76,89.4)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(65.27,89.29)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(64.78,89.16)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(64.3,89.03)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(63.82,88.87)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.34,88.71)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(62.87,88.54)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(62.4,88.35)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(61.94,88.15)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.48,87.94)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(61.03,87.72)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(60.59,87.49)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.15,87.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(59.71,86.99)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(59.29,86.72)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(58.87,86.45)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.45,86.16)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.05,85.86)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(57.65,85.55)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.26,85.23)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.88,84.91)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.5,84.57)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.14,84.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.78,83.87)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(55.44,83.5)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(55.1,83.13)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(54.77,82.75)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.45,82.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.15,81.96)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53.85,81.55)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(53.56,81.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.28,80.72)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.02,80.29)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.76,79.86)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.52,79.42)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.29,78.98)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.06,78.52)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(51.85,78.07)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(51.66,77.6)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.47,77.14)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(51.29,76.67)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(51.13,76.19)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(50.98,75.71)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(50.84,75.23)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(50.72,74.74)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(50.6,74.25)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(50.5,73.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.41,73.26)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(50.34,72.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.27,72.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(50.22,71.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50.18,71.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(50.16,70.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.15,70.26)(0.01,0.5){1}{\line(0,1){0.5}}
\put(50.15,69.75){\line(0,1){0.5}}
\multiput(50.15,69.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.16,69.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.18,68.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.22,68.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.27,67.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.34,67.25)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.41,66.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.5,66.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.6,65.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.72,65.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.84,64.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.98,64.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.13,63.82)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.29,63.34)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(51.47,62.87)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.66,62.41)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.85,61.94)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.06,61.49)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.29,61.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.52,60.59)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.76,60.15)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.02,59.72)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.28,59.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.56,58.87)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.85,58.46)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.15,58.05)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.45,57.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.77,57.26)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.1,56.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.44,56.51)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.78,56.14)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.14,55.79)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.5,55.44)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(56.88,55.1)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.26,54.78)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.65,54.46)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.05,54.15)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(58.45,53.85)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(58.87,53.56)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(59.29,53.29)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(59.71,53.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(60.15,52.77)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(60.59,52.52)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(61.03,52.29)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(61.48,52.07)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(61.94,51.86)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.4,51.66)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(62.87,51.47)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.34,51.3)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(63.82,51.13)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(64.3,50.98)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(64.78,50.85)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(65.27,50.72)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.76,50.61)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(66.25,50.5)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(66.75,50.42)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(67.24,50.34)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(67.74,50.28)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(68.24,50.23)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(68.75,50.19)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(69.25,50.16)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,50.15){\line(1,0){0.5}}
\multiput(70.25,50.15)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.76,50.16)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.26,50.19)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(71.76,50.23)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.26,50.28)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(72.76,50.34)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(73.26,50.42)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(73.75,50.5)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(74.25,50.61)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(74.74,50.72)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(75.22,50.85)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(75.71,50.98)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(76.19,51.13)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(76.66,51.3)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(77.13,51.47)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(77.6,51.66)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(78.06,51.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(78.52,52.07)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(78.97,52.29)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.42,52.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.86,52.77)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(80.29,53.02)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(80.72,53.29)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(81.14,53.56)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(81.55,53.85)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(81.96,54.15)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.36,54.46)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.75,54.78)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.13,55.1)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(83.5,55.44)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(83.86,55.79)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(84.22,56.14)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(84.57,56.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(84.9,56.88)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.23,57.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.55,57.65)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(85.86,58.05)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(86.16,58.46)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(86.44,58.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(86.72,59.29)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(86.99,59.72)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(87.24,60.15)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.49,60.59)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.72,61.03)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(87.94,61.49)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(88.15,61.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(88.35,62.41)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(88.53,62.87)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(88.71,63.34)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(88.87,63.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(89.02,64.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(89.16,64.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(89.29,65.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(89.4,65.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(89.5,66.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(89.59,66.75)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.67,67.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(89.73,67.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.78,68.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(89.82,68.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(89.85,69.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(88.27,30.36){\line(0,1){0.5}}
\multiput(88.26,31.36)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.23,31.86)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.19,32.36)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.13,32.85)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.07,33.35)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.99,33.84)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.89,34.33)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.78,34.82)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.66,35.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.53,35.79)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.38,36.26)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.22,36.74)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.05,37.21)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(86.87,37.67)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.67,38.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.46,38.58)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.24,39.03)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(86,39.47)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.76,39.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.5,40.34)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.23,40.76)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.95,41.17)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.66,41.58)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(84.36,41.97)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.04,42.36)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.72,42.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.39,43.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.04,43.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.69,43.83)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.33,44.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.96,44.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.58,44.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.19,45.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(80.79,45.45)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(80.38,45.74)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(79.97,46.02)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(79.55,46.29)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(79.12,46.55)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(78.69,46.79)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.24,47.03)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(77.8,47.25)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(77.34,47.46)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.88,47.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.42,47.84)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(75.95,48.01)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(75.48,48.17)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(75,48.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(74.52,48.45)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(74.03,48.57)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(73.55,48.68)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(73.06,48.77)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(72.56,48.85)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(72.07,48.92)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(71.57,48.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.07,49.02)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(70.57,49.04)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(70.07,49.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.58,49.06){\line(1,0){0.5}}
\multiput(69.08,49.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.58,49.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(68.08,48.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(67.58,48.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(67.09,48.85)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(66.59,48.77)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(66.1,48.68)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(65.62,48.57)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(65.13,48.45)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(64.65,48.32)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(64.17,48.17)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.7,48.01)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.23,47.84)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(62.77,47.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(62.31,47.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.85,47.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.41,47.03)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(60.96,46.79)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.53,46.55)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.1,46.29)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.68,46.02)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.27,45.74)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.86,45.45)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(58.46,45.14)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(58.07,44.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.69,44.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(57.32,44.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.96,43.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.61,43.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(56.26,43.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.93,42.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.61,42.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(55.29,41.97)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.99,41.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.7,41.17)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.42,40.76)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54.15,40.34)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.89,39.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.65,39.47)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.41,39.03)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.19,38.58)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(52.98,38.13)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.78,37.67)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.6,37.21)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(52.43,36.74)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(52.27,36.26)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(52.12,35.79)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(51.99,35.31)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(51.87,34.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(51.76,34.33)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(51.66,33.84)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(51.58,33.35)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(51.52,32.85)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(51.46,32.36)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(51.42,31.86)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(51.39,31.36)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(51.38,30.86)(0.01,0.5){1}{\line(0,1){0.5}}
\put(51.38,30.36){\line(0,1){0.5}}
\multiput(51.38,30.36)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.39,29.86)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.42,29.36)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.46,28.87)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.52,28.37)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.58,27.87)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.66,27.38)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.76,26.89)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.87,26.4)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.99,25.92)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.12,25.44)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.27,24.96)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.43,24.49)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.6,24.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.78,23.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.98,23.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.19,22.64)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.41,22.19)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.65,21.75)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.89,21.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.15,20.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.42,20.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.7,20.05)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.99,19.65)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.29,19.25)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.61,18.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.93,18.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.26,18.11)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.61,17.75)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.96,17.39)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.32,17.05)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.69,16.72)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(58.07,16.39)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.46,16.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.86,15.78)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(59.27,15.49)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(59.68,15.21)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60.1,14.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60.53,14.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(60.96,14.43)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(61.41,14.2)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(61.85,13.98)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.31,13.77)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.77,13.57)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.23,13.38)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.7,13.21)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(64.17,13.05)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(64.65,12.91)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(65.13,12.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(65.62,12.65)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(66.1,12.54)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(66.59,12.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(67.09,12.37)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(67.58,12.3)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(68.08,12.25)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(68.58,12.21)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(69.08,12.18)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.58,12.17){\line(1,0){0.5}}
\multiput(70.07,12.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.57,12.18)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.07,12.21)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(71.57,12.25)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.07,12.3)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(72.56,12.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(73.06,12.45)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(73.55,12.54)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(74.03,12.65)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(74.52,12.77)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(75,12.91)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(75.48,13.05)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(75.95,13.21)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(76.42,13.38)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(76.88,13.57)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.34,13.77)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.8,13.98)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(78.24,14.2)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(78.69,14.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.12,14.68)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(79.55,14.94)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(79.97,15.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(80.38,15.49)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(80.79,15.78)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.19,16.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.58,16.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.96,16.72)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.33,17.05)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.69,17.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(83.04,17.75)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.39,18.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.72,18.48)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(84.04,18.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(84.36,19.25)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(84.66,19.65)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(84.95,20.05)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(85.23,20.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(85.5,20.89)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(85.76,21.32)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(86,21.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(86.24,22.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(86.46,22.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.67,23.09)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.87,23.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(87.05,24.02)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(87.22,24.49)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(87.38,24.96)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(87.53,25.44)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(87.66,25.92)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(87.78,26.4)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(87.89,26.89)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(87.99,27.38)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(88.07,27.87)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(88.13,28.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(88.19,28.87)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(88.23,29.36)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(88.26,29.86)(0.01,0.5){1}{\line(0,1){0.5}}

\put(80,50){\makebox(0,0)[cc]{$P$}}

\put(70,70){\makebox(0,0)[cc]{$U$}}

\put(70,30){\makebox(0,0)[cc]{$D$}}

\put(70,0){\makebox(0,0)[cc]{$(b)$}}

\linethickness{0.3mm}
\put(70,50){\circle{11.18}}

\linethickness{0.3mm}
\qbezier(50,90)(55.25,69.27)(55.25,48.81)
\qbezier(55.25,48.81)(55.25,28.36)(50,5)
\end{picture}

==> (inline-3) <==
\begin{picture}(89.86,89.86)(0,0)
\linethickness{0.3mm}
\put(89.86,69.75){\line(0,1){0.5}}
\multiput(89.84,70.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.82,71.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.78,71.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.73,72.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.67,72.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.59,73.26)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.5,73.75)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.4,74.24)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.29,74.73)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.16,75.22)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.02,75.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.87,76.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.71,76.66)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(88.53,77.13)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(88.35,77.6)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.15,78.06)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.94,78.52)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.72,78.97)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(87.48,79.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(87.24,79.86)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.98,80.29)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(86.72,80.72)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.44,81.14)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(86.15,81.55)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.86,81.96)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(85.55,82.35)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(85.23,82.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.9,83.12)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.56,83.5)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.22,83.86)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.86,84.22)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.5,84.56)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(83.12,84.9)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(82.74,85.23)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(82.35,85.55)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.96,85.86)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(81.55,86.15)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(81.14,86.44)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(80.72,86.72)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(80.29,86.98)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(79.86,87.24)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(79.42,87.48)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.97,87.72)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.52,87.94)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(78.06,88.15)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(77.6,88.35)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(77.13,88.53)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(76.66,88.71)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(76.18,88.87)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(75.7,89.02)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(75.22,89.16)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(74.73,89.29)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(74.24,89.4)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(73.75,89.5)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(73.26,89.59)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(72.76,89.67)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(72.26,89.73)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(71.76,89.78)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.26,89.82)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(70.75,89.84)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(70.25,89.86)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,89.86){\line(1,0){0.5}}
\multiput(69.25,89.84)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.74,89.82)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(68.24,89.78)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(67.74,89.73)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(67.24,89.67)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.74,89.59)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(66.25,89.5)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(65.76,89.4)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(65.27,89.29)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(64.78,89.16)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(64.3,89.02)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(63.82,88.87)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.34,88.71)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(62.87,88.53)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(62.4,88.35)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(61.94,88.15)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.48,87.94)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(61.03,87.72)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(60.58,87.48)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.14,87.24)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(59.71,86.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(59.28,86.72)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(58.86,86.44)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.45,86.15)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.04,85.86)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(57.65,85.55)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.26,85.23)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.88,84.9)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.5,84.56)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.14,84.22)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.78,83.86)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.44,83.5)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(55.1,83.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(54.77,82.74)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.45,82.35)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.14,81.96)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53.85,81.55)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(53.56,81.14)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.28,80.72)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.02,80.29)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(52.76,79.86)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(52.52,79.42)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.28,78.97)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(52.06,78.52)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(51.85,78.06)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(51.65,77.6)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(51.47,77.13)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(51.29,76.66)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(51.13,76.18)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(50.98,75.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(50.84,75.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(50.71,74.73)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(50.6,74.24)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(50.5,73.75)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.41,73.26)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(50.33,72.76)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.27,72.26)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(50.22,71.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50.18,71.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(50.16,70.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.14,70.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(50.14,69.75){\line(0,1){0.5}}
\multiput(50.14,69.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.16,69.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.18,68.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.22,68.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.27,67.74)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.33,67.24)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.41,66.74)(0.09,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.5,66.25)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.6,65.76)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.71,65.27)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.84,64.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(50.98,64.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.13,63.82)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.29,63.34)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(51.47,62.87)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.65,62.4)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(51.85,61.94)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.06,61.48)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.28,61.03)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.52,60.58)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(52.76,60.14)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.02,59.71)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.28,59.28)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.56,58.86)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.85,58.45)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.14,58.04)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.45,57.65)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(54.77,57.26)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.1,56.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.44,56.5)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.78,56.14)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.14,55.78)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.5,55.44)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(56.88,55.1)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.26,54.77)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(57.65,54.45)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.04,54.14)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(58.45,53.85)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(58.86,53.56)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(59.28,53.28)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(59.71,53.02)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(60.14,52.76)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(60.58,52.52)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(61.03,52.28)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(61.48,52.06)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(61.94,51.85)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.4,51.65)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(62.87,51.47)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.34,51.29)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(63.82,51.13)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(64.3,50.98)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(64.78,50.84)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(65.27,50.71)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(65.76,50.6)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(66.25,50.5)(0.5,-0.09){1}{\line(1,0){0.5}}
\multiput(66.74,50.41)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(67.24,50.33)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(67.74,50.27)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(68.24,50.22)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(68.74,50.18)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(69.25,50.16)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,50.14){\line(1,0){0.5}}
\multiput(70.25,50.14)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.75,50.16)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.26,50.18)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(71.76,50.22)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.26,50.27)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(72.76,50.33)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(73.26,50.41)(0.5,0.09){1}{\line(1,0){0.5}}
\multiput(73.75,50.5)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(74.24,50.6)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(74.73,50.71)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(75.22,50.84)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(75.7,50.98)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(76.18,51.13)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(76.66,51.29)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(77.13,51.47)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(77.6,51.65)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(78.06,51.85)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(78.52,52.06)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(78.97,52.28)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.42,52.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.86,52.76)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(80.29,53.02)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(80.72,53.28)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(81.14,53.56)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(81.55,53.85)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(81.96,54.14)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.35,54.45)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(82.74,54.77)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(83.12,55.1)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(83.5,55.44)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(83.86,55.78)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(84.22,56.14)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(84.56,56.5)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(84.9,56.88)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.23,57.26)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(85.55,57.65)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(85.86,58.04)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(86.15,58.45)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(86.44,58.86)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(86.72,59.28)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(86.98,59.71)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(87.24,60.14)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.48,60.58)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(87.72,61.03)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(87.94,61.48)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(88.15,61.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(88.35,62.4)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(88.53,62.87)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(88.71,63.34)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(88.87,63.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(89.02,64.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(89.16,64.78)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(89.29,65.27)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(89.4,65.76)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(89.5,66.25)(0.09,0.5){1}{\line(0,1){0.5}}
\multiput(89.59,66.74)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.67,67.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(89.73,67.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.78,68.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(89.82,68.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(89.84,69.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(88.27,30.36){\line(0,1){0.5}}
\multiput(88.26,31.36)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.23,31.86)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.19,32.36)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.13,32.85)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(88.07,33.35)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.99,33.84)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.89,34.33)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.78,34.82)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(87.66,35.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.53,35.79)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.38,36.26)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(87.22,36.74)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(87.05,37.21)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(86.87,37.67)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.67,38.13)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.46,38.58)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(86.24,39.03)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(86,39.47)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.76,39.91)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(85.5,40.34)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.23,40.76)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.95,41.17)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.66,41.58)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(84.36,41.97)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(84.04,42.36)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.72,42.74)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.39,43.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(83.04,43.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.69,43.83)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(82.33,44.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.96,44.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(81.58,44.83)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(81.19,45.14)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(80.79,45.45)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(80.38,45.74)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(79.97,46.02)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(79.55,46.29)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(79.12,46.55)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(78.69,46.79)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(78.24,47.03)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(77.8,47.25)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(77.34,47.46)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.88,47.65)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.42,47.84)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(75.95,48.01)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(75.48,48.17)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(75,48.32)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(74.52,48.45)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(74.03,48.57)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(73.55,48.68)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(73.06,48.77)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(72.56,48.85)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(72.07,48.92)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(71.57,48.98)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(71.07,49.02)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(70.57,49.04)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(70.07,49.06)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.58,49.06){\line(1,0){0.5}}
\multiput(69.08,49.04)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.58,49.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(68.08,48.98)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(67.58,48.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(67.09,48.85)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(66.59,48.77)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(66.1,48.68)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(65.62,48.57)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(65.13,48.45)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(64.65,48.32)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(64.17,48.17)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(63.7,48.01)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(63.23,47.84)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(62.77,47.65)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(62.31,47.46)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.85,47.25)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(61.41,47.03)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(60.96,46.79)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.53,46.55)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60.1,46.29)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.68,46.02)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(59.27,45.74)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(58.86,45.45)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(58.46,45.14)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(58.07,44.83)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(57.69,44.51)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(57.32,44.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.96,43.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(56.61,43.48)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(56.26,43.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.93,42.74)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.61,42.36)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(55.29,41.97)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.99,41.58)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.7,41.17)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.42,40.76)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54.15,40.34)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.89,39.91)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.65,39.47)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.41,39.03)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.19,38.58)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(52.98,38.13)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.78,37.67)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.6,37.21)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(52.43,36.74)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(52.27,36.26)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(52.12,35.79)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(51.99,35.31)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(51.87,34.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(51.76,34.33)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(51.66,33.84)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(51.58,33.35)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(51.52,32.85)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(51.46,32.36)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(51.42,31.86)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(51.39,31.36)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(51.38,30.86)(0.01,0.5){1}{\line(0,1){0.5}}
\put(51.38,30.36){\line(0,1){0.5}}
\multiput(51.38,30.36)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.39,29.86)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.42,29.36)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.46,28.87)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(51.52,28.37)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.58,27.87)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.66,27.38)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.76,26.89)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(51.87,26.4)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.99,25.92)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.12,25.44)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.27,24.96)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.43,24.49)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(52.6,24.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.78,23.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.98,23.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.19,22.64)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.41,22.19)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.65,21.75)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.89,21.32)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.15,20.89)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.42,20.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.7,20.05)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.99,19.65)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.29,19.25)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.61,18.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.93,18.48)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.26,18.11)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.61,17.75)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(56.96,17.39)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.32,17.05)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.69,16.72)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(58.07,16.39)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.46,16.08)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(58.86,15.78)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(59.27,15.49)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(59.68,15.21)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60.1,14.94)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60.53,14.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(60.96,14.43)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(61.41,14.2)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(61.85,13.98)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.31,13.77)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(62.77,13.57)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(63.23,13.38)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(63.7,13.21)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(64.17,13.05)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(64.65,12.91)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(65.13,12.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(65.62,12.65)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(66.1,12.54)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(66.59,12.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(67.09,12.37)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(67.58,12.3)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(68.08,12.25)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(68.58,12.21)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(69.08,12.18)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.58,12.17){\line(1,0){0.5}}
\multiput(70.07,12.17)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.57,12.18)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.07,12.21)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(71.57,12.25)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(72.07,12.3)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(72.56,12.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(73.06,12.45)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(73.55,12.54)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(74.03,12.65)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(74.52,12.77)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(75,12.91)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(75.48,13.05)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(75.95,13.21)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(76.42,13.38)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(76.88,13.57)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.34,13.77)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(77.8,13.98)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(78.24,14.2)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(78.69,14.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.12,14.68)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(79.55,14.94)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(79.97,15.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(80.38,15.49)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(80.79,15.78)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.19,16.08)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.58,16.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.96,16.72)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.33,17.05)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(82.69,17.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(83.04,17.75)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.39,18.11)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.72,18.48)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(84.04,18.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(84.36,19.25)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(84.66,19.65)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(84.95,20.05)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(85.23,20.47)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(85.5,20.89)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(85.76,21.32)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(86,21.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(86.24,22.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(86.46,22.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.67,23.09)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(86.87,23.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(87.05,24.02)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(87.22,24.49)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(87.38,24.96)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(87.53,25.44)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(87.66,25.92)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(87.78,26.4)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(87.89,26.89)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(87.99,27.38)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(88.07,27.87)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(88.13,28.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(88.19,28.87)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(88.23,29.36)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(88.26,29.86)(0.01,0.5){1}{\line(0,1){0.5}}

\put(80,50){\makebox(0,0)[cc]{$P$}}

\put(70,70){\makebox(0,0)[cc]{$U$}}

\put(70,30){\makebox(0,0)[cc]{$D$}}

\put(70,0){\makebox(0,0)[cc]{$(a)$}}

\linethickness{0.3mm}
\put(70,50){\circle{11.18}}

\linethickness{0.3mm}
\qbezier(40,85)(39.96,69.38)(42.97,59.16)
\qbezier(42.97,59.16)(45.98,48.93)(52.5,42.5)
\qbezier(52.5,42.5)(59.09,36.05)(57.28,27.03)
\qbezier(57.28,27.03)(55.48,18.01)(45,5)
\end{picture}

==> (inline-4) <==
\begin{picture}(240,90)(0,0)
\linethickness{0.3mm}
\put(32.75,69.75){\line(0,1){0.5}}
\multiput(32.73,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.69,71.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.63,71.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.55,72.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.45,72.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.33,73.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.2,73.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(32.04,74.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(31.87,74.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.68,75.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.47,75.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.24,76.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(31,76.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(30.74,76.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(30.46,77.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(30.16,77.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.85,78.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.53,78.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.19,78.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(28.84,79.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(28.47,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(28.09,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(27.69,80.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(27.29,80.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(26.87,80.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.45,81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(26.01,81.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.56,81.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(25.11,81.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.65,81.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.18,82.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(23.7,82.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.22,82.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(22.73,82.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(22.24,82.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(21.75,82.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(21.25,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(20.75,82.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(20.25,82.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(19.75,82.75){\line(1,0){0.5}}
\multiput(19.25,82.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(18.75,82.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(18.25,82.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(17.76,82.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(17.27,82.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(16.78,82.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(16.3,82.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(15.82,82.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.35,81.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(14.89,81.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(14.44,81.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(13.99,81.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(13.55,81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(13.13,80.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(12.71,80.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(12.31,80.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(11.91,79.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(11.53,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(11.16,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(10.81,78.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(10.47,78.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(10.15,78.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(9.84,77.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.54,77.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(9.26,76.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(9,76.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(8.76,76.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(8.53,75.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(8.32,75.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(8.13,74.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(7.96,74.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(7.8,73.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(7.67,73.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(7.55,72.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(7.45,72.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(7.37,71.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(7.31,71.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(7.27,70.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(7.25,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(7.25,69.75){\line(0,1){0.5}}
\multiput(7.25,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(7.27,69.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(7.31,68.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(7.37,68.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(7.45,67.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(7.55,67.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(7.67,66.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.8,66.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.96,65.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(8.13,65.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(8.32,64.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(8.53,64.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.76,63.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(9,63.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.26,63.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.54,62.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(9.84,62.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.15,61.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.47,61.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(10.81,61.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(11.16,60.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(11.53,60.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(11.91,60.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(12.31,59.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(12.71,59.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(13.13,59.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(13.55,59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(13.99,58.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(14.44,58.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(14.89,58.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.35,58.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(15.82,57.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(16.3,57.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(16.78,57.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(17.27,57.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(17.76,57.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(18.25,57.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(18.75,57.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(19.25,57.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(19.75,57.25){\line(1,0){0.5}}
\multiput(20.25,57.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(20.75,57.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(21.25,57.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(21.75,57.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(22.24,57.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(22.73,57.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(23.22,57.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(23.7,57.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(24.18,57.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(24.65,58.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.11,58.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.56,58.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(26.01,58.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(26.45,59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(26.87,59.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(27.29,59.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(27.69,59.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(28.09,60.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.47,60.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(28.84,60.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(29.19,61.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(29.53,61.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(29.85,61.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(30.16,62.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(30.46,62.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(30.74,63.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31,63.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(31.24,63.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.47,64.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.68,64.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.87,65.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(32.04,65.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(32.2,66.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(32.33,66.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(32.45,67.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(32.55,67.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(32.63,68.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(32.69,68.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(32.73,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(32.75,34.75){\line(0,1){0.5}}
\multiput(32.73,35.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.69,36.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.63,36.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(32.55,37.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.45,37.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.33,38.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(32.2,38.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(32.04,39.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(31.87,39.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(31.68,40.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.47,40.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.24,41.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(31,41.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(30.74,41.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(30.46,42.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(30.16,42.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(29.85,43.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.53,43.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(29.19,43.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(28.84,44.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(28.47,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(28.09,44.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(27.69,45.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(27.29,45.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(26.87,45.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.45,46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(26.01,46.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(25.56,46.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(25.11,46.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.65,46.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(24.18,47.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(23.7,47.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(23.22,47.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(22.73,47.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(22.24,47.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(21.75,47.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(21.25,47.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(20.75,47.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(20.25,47.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(19.75,47.75){\line(1,0){0.5}}
\multiput(19.25,47.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(18.75,47.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(18.25,47.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(17.76,47.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(17.27,47.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(16.78,47.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(16.3,47.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(15.82,47.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(15.35,46.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(14.89,46.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(14.44,46.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(13.99,46.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(13.55,46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(13.13,45.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(12.71,45.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(12.31,45.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(11.91,44.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(11.53,44.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(11.16,44.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(10.81,43.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(10.47,43.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(10.15,43.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(9.84,42.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(9.54,42.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(9.26,41.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(9,41.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(8.76,41.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(8.53,40.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(8.32,40.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(8.13,39.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(7.96,39.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(7.8,38.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(7.67,38.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(7.55,37.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(7.45,37.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(7.37,36.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(7.31,36.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(7.27,35.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(7.25,35.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(7.25,34.75){\line(0,1){0.5}}
\multiput(7.25,34.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(7.27,34.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(7.31,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(7.37,33.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(7.45,32.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(7.55,32.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(7.67,31.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.8,31.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(7.96,30.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(8.13,30.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(8.32,29.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(8.53,29.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.76,28.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(9,28.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.26,28.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.54,27.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(9.84,27.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.15,26.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(10.47,26.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(10.81,26.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(11.16,25.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(11.53,25.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(11.91,25.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(12.31,24.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(12.71,24.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(13.13,24.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(13.55,24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(13.99,23.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(14.44,23.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(14.89,23.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(15.35,23.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(15.82,22.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(16.3,22.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(16.78,22.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(17.27,22.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(17.76,22.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(18.25,22.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(18.75,22.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(19.25,22.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(19.75,22.25){\line(1,0){0.5}}
\multiput(20.25,22.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(20.75,22.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(21.25,22.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(21.75,22.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(22.24,22.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(22.73,22.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(23.22,22.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(23.7,22.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(24.18,22.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(24.65,23.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.11,23.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(25.56,23.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(26.01,23.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(26.45,24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(26.87,24.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(27.29,24.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(27.69,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(28.09,25.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(28.47,25.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(28.84,25.81)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(29.19,26.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(29.53,26.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(29.85,26.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(30.16,27.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(30.46,27.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(30.74,28.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31,28.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(31.24,28.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(31.47,29.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.68,29.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(31.87,30.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(32.04,30.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(32.2,31.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(32.33,31.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(32.45,32.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(32.55,32.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(32.63,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(32.69,33.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(32.73,34.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(77.75,34.75){\line(0,1){0.5}}
\multiput(77.73,35.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.69,36.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.63,36.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.55,37.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.45,37.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.33,38.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.2,38.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(77.04,39.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(76.87,39.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(76.68,40.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(76.47,40.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(76.24,41.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(76,41.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(75.74,41.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.46,42.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.16,42.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.85,43.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.53,43.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.19,43.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.84,44.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.47,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(73.09,44.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(72.69,45.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(72.29,45.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(71.87,45.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(71.45,46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(71.01,46.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(70.56,46.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(70.11,46.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(69.65,46.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(69.18,47.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(68.7,47.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(68.22,47.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(67.73,47.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.24,47.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(66.75,47.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(66.25,47.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(65.75,47.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(65.25,47.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(64.75,47.75){\line(1,0){0.5}}
\multiput(64.25,47.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(63.75,47.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(63.25,47.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.76,47.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(62.27,47.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(61.78,47.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(61.3,47.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(60.82,47.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(60.35,46.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(59.89,46.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(59.44,46.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58.99,46.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(58.55,46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(58.13,45.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(57.71,45.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(57.31,45.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(56.91,44.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.53,44.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.16,44.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(55.81,43.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.47,43.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.15,43.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.84,42.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.54,42.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.26,41.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54,41.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.76,41.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.53,40.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(53.32,40.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(53.13,39.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.96,39.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(52.8,38.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(52.67,38.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(52.55,37.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(52.45,37.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(52.37,36.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(52.31,36.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(52.27,35.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(52.25,35.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(52.25,34.75){\line(0,1){0.5}}
\multiput(52.25,34.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.27,34.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.31,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.37,33.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.45,32.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.55,32.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.67,31.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.8,31.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.96,30.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(53.13,30.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.32,29.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.53,29.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.76,28.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(54,28.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.26,28.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.54,27.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.84,27.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.15,26.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.47,26.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.81,26.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.16,25.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(56.53,25.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(56.91,25.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(57.31,24.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(57.71,24.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(58.13,24.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(58.55,24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.99,23.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(59.44,23.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(59.89,23.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(60.35,23.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(60.82,22.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.3,22.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.78,22.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(62.27,22.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.76,22.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(63.25,22.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(63.75,22.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(64.25,22.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(64.75,22.25){\line(1,0){0.5}}
\multiput(65.25,22.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(65.75,22.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(66.25,22.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.75,22.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(67.24,22.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(67.73,22.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(68.22,22.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(68.7,22.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(69.18,22.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(69.65,23.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(70.11,23.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(70.56,23.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(71.01,23.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(71.45,24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(71.87,24.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(72.29,24.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(72.69,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(73.09,25.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.47,25.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(73.84,25.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(74.19,26.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.53,26.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.85,26.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.16,27.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(75.46,27.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(75.74,28.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76,28.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(76.24,28.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(76.47,29.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(76.68,29.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(76.87,30.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(77.04,30.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(77.2,31.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(77.33,31.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(77.45,32.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(77.55,32.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(77.63,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(77.69,33.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(77.73,34.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(117.75,69.75){\line(0,1){0.5}}
\multiput(117.73,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.69,71.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.63,71.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.55,72.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.45,72.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.33,73.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.2,73.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.04,74.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(116.87,74.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(116.68,75.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(116.47,75.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(116.24,76.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(116,76.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.74,76.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(115.46,77.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(115.16,77.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(114.85,78.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(114.53,78.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(114.19,78.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(113.84,79.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(113.47,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(113.09,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(112.69,80.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(112.29,80.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(111.87,80.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(111.45,81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(111.01,81.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(110.56,81.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(110.11,81.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(109.65,81.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(109.18,82.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(108.7,82.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(108.22,82.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(107.73,82.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(107.24,82.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(106.75,82.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(106.25,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(105.75,82.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(105.25,82.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(104.75,82.75){\line(1,0){0.5}}
\multiput(104.25,82.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(103.75,82.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(103.25,82.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(102.76,82.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(102.27,82.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(101.78,82.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(101.3,82.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(100.82,82.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(100.35,81.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(99.89,81.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(99.44,81.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(98.99,81.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(98.55,81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(98.13,80.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(97.71,80.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(97.31,80.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(96.91,79.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.53,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(96.16,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(95.81,78.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(95.47,78.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(95.15,78.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(94.84,77.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(94.54,77.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(94.26,76.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(94,76.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(93.76,76.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(93.53,75.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.32,75.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.13,74.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(92.96,74.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(92.8,73.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(92.67,73.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(92.55,72.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(92.45,72.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(92.37,71.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(92.31,71.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(92.27,70.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(92.25,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(92.25,69.75){\line(0,1){0.5}}
\multiput(92.25,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.27,69.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.31,68.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.37,68.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.45,67.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.55,67.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.67,66.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.8,66.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.96,65.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.13,65.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.32,64.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.53,64.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(93.76,63.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(94,63.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(94.26,63.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(94.54,62.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(94.84,62.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.15,61.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.47,61.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(95.81,61.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.16,60.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(96.53,60.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.91,60.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(97.31,59.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(97.71,59.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(98.13,59.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(98.55,59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(98.99,58.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(99.44,58.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(99.89,58.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.35,58.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(100.82,57.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(101.3,57.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(101.78,57.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(102.27,57.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(102.76,57.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(103.25,57.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(103.75,57.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(104.25,57.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(104.75,57.25){\line(1,0){0.5}}
\multiput(105.25,57.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(105.75,57.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(106.25,57.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(106.75,57.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(107.24,57.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(107.73,57.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(108.22,57.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(108.7,57.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(109.18,57.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(109.65,58.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(110.11,58.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(110.56,58.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(111.01,58.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(111.45,59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(111.87,59.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(112.29,59.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(112.69,59.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(113.09,60.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(113.47,60.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.84,60.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(114.19,61.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(114.53,61.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(114.85,61.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(115.16,62.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(115.46,62.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.74,63.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(116,63.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(116.24,63.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(116.47,64.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(116.68,64.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(116.87,65.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(117.04,65.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(117.2,66.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(117.33,66.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(117.45,67.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(117.55,67.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(117.63,68.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(117.69,68.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(117.73,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(117.75,34.75){\line(0,1){0.5}}
\multiput(117.73,35.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.69,36.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.63,36.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(117.55,37.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.45,37.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.33,38.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(117.2,38.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(117.04,39.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(116.87,39.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(116.68,40.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(116.47,40.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(116.24,41.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(116,41.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(115.74,41.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(115.46,42.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(115.16,42.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(114.85,43.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(114.53,43.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(114.19,43.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(113.84,44.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(113.47,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(113.09,44.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(112.69,45.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(112.29,45.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(111.87,45.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(111.45,46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(111.01,46.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(110.56,46.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(110.11,46.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(109.65,46.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(109.18,47.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(108.7,47.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(108.22,47.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(107.73,47.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(107.24,47.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(106.75,47.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(106.25,47.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(105.75,47.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(105.25,47.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(104.75,47.75){\line(1,0){0.5}}
\multiput(104.25,47.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(103.75,47.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(103.25,47.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(102.76,47.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(102.27,47.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(101.78,47.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(101.3,47.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(100.82,47.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(100.35,46.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(99.89,46.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(99.44,46.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(98.99,46.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(98.55,46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(98.13,45.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(97.71,45.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(97.31,45.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(96.91,44.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(96.53,44.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(96.16,44.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(95.81,43.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(95.47,43.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(95.15,43.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(94.84,42.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(94.54,42.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(94.26,41.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(94,41.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(93.76,41.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(93.53,40.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(93.32,40.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.13,39.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(92.96,39.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(92.8,38.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(92.67,38.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(92.55,37.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(92.45,37.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(92.37,36.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(92.31,36.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(92.27,35.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(92.25,35.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(92.25,34.75){\line(0,1){0.5}}
\multiput(92.25,34.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.27,34.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.31,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(92.37,33.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.45,32.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.55,32.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(92.67,31.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.8,31.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(92.96,30.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.13,30.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.32,29.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(93.53,29.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(93.76,28.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(94,28.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(94.26,28.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(94.54,27.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(94.84,27.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.15,26.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.47,26.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(95.81,26.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(96.16,25.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(96.53,25.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(96.91,25.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(97.31,24.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(97.71,24.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(98.13,24.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(98.55,24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(98.99,23.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(99.44,23.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(99.89,23.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(100.35,23.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(100.82,22.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(101.3,22.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(101.78,22.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(102.27,22.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(102.76,22.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(103.25,22.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(103.75,22.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(104.25,22.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(104.75,22.25){\line(1,0){0.5}}
\multiput(105.25,22.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(105.75,22.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(106.25,22.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(106.75,22.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(107.24,22.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(107.73,22.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(108.22,22.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(108.7,22.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(109.18,22.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(109.65,23.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(110.11,23.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(110.56,23.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(111.01,23.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(111.45,24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(111.87,24.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(112.29,24.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(112.69,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(113.09,25.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(113.47,25.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.84,25.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(114.19,26.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(114.53,26.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(114.85,26.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(115.16,27.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(115.46,27.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(115.74,28.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(116,28.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(116.24,28.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(116.47,29.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(116.68,29.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(116.87,30.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(117.04,30.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(117.2,31.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(117.33,31.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(117.45,32.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(117.55,32.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(117.63,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(117.69,33.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(117.73,34.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(77.75,69.75){\line(0,1){0.5}}
\multiput(77.73,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.69,71.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.63,71.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(77.55,72.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.45,72.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.33,73.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(77.2,73.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(77.04,74.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(76.87,74.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(76.68,75.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(76.47,75.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(76.24,76.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(76,76.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(75.74,76.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.46,77.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(75.16,77.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(74.85,78.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.53,78.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.19,78.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(73.84,79.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(73.47,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(73.09,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(72.69,80.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(72.29,80.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(71.87,80.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(71.45,81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(71.01,81.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(70.56,81.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(70.11,81.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(69.65,81.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(69.18,82.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(68.7,82.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(68.22,82.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(67.73,82.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(67.24,82.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(66.75,82.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(66.25,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(65.75,82.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(65.25,82.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(64.75,82.75){\line(1,0){0.5}}
\multiput(64.25,82.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(63.75,82.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(63.25,82.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(62.76,82.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(62.27,82.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(61.78,82.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(61.3,82.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(60.82,82.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(60.35,81.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(59.89,81.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(59.44,81.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58.99,81.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(58.55,81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(58.13,80.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(57.71,80.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(57.31,80.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(56.91,79.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.53,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(56.16,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(55.81,78.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(55.47,78.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(55.15,78.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(54.84,77.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(54.54,77.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(54.26,76.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54,76.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(53.76,76.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.53,75.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(53.32,75.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(53.13,74.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.96,74.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(52.8,73.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(52.67,73.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(52.55,72.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(52.45,72.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(52.37,71.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(52.31,71.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(52.27,70.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(52.25,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(52.25,69.75){\line(0,1){0.5}}
\multiput(52.25,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.27,69.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.31,68.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(52.37,68.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.45,67.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.55,67.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(52.67,66.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.8,66.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(52.96,65.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(53.13,65.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.32,64.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.53,64.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.76,63.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(54,63.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.26,63.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.54,62.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(54.84,62.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.15,61.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(55.47,61.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(55.81,61.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(56.16,60.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(56.53,60.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(56.91,60.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(57.31,59.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(57.71,59.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(58.13,59.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(58.55,59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.99,58.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(59.44,58.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(59.89,58.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(60.35,58.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(60.82,57.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(61.3,57.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(61.78,57.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(62.27,57.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(62.76,57.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(63.25,57.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(63.75,57.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(64.25,57.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(64.75,57.25){\line(1,0){0.5}}
\multiput(65.25,57.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(65.75,57.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(66.25,57.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(66.75,57.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(67.24,57.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(67.73,57.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(68.22,57.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(68.7,57.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(69.18,57.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(69.65,58.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(70.11,58.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(70.56,58.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(71.01,58.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(71.45,59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(71.87,59.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(72.29,59.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(72.69,59.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(73.09,60.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(73.47,60.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(73.84,60.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(74.19,61.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.53,61.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.85,61.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(75.16,62.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(75.46,62.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(75.74,63.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(76,63.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(76.24,63.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(76.47,64.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(76.68,64.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(76.87,65.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(77.04,65.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(77.2,66.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(77.33,66.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(77.45,67.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(77.55,67.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(77.63,68.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(77.69,68.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(77.73,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\qbezier(0,85)(-0.06,69.36)(4.75,60.94)
\qbezier(4.75,60.94)(9.56,52.52)(20,50)
\qbezier(20,50)(30.44,47.43)(35.25,43.22)
\qbezier(35.25,43.22)(40.06,39.01)(40,32.5)
\qbezier(40,32.5)(40,25.99)(40,21.78)
\qbezier(40,21.78)(40,17.57)(40,15)
\linethickness{0.3mm}
\qbezier(50,15)(47.34,33.26)(50.34,42.28)
\qbezier(50.34,42.28)(53.35,51.3)(62.5,52.5)
\qbezier(62.5,52.5)(71.62,53.76)(77.03,57.97)
\qbezier(77.03,57.97)(82.45,62.18)(85,70)
\qbezier(85,70)(87.61,77.81)(88.81,82.62)
\qbezier(88.81,82.62)(90.02,87.44)(90,90)
\linethickness{0.3mm}
\qbezier(105,90)(112.89,71.86)(111.69,53.81)
\qbezier(111.69,53.81)(110.48,35.77)(100,15)
\put(20,70){\makebox(0,0)[cc]{$A$}}

\put(20,35){\makebox(0,0)[cc]{$B$}}

\put(65,70){\makebox(0,0)[cc]{$A$}}

\put(65,35){\makebox(0,0)[cc]{$B$}}

\put(105,70){\makebox(0,0)[cc]{$A$}}

\put(100,35){\makebox(0,0)[cc]{$B$}}

\put(20,15){\makebox(0,0)[cc]{(a)}}

\put(65,15){\makebox(0,0)[cc]{(b)}}

\put(105,15){\makebox(0,0)[cc]{(c)}}

\linethickness{0.3mm}
\put(177.75,69.75){\line(0,1){0.5}}
\multiput(177.73,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(177.69,71.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(177.63,71.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(177.55,72.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(177.45,72.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(177.33,73.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(177.2,73.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(177.04,74.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(176.87,74.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(176.68,75.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(176.47,75.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(176.24,76.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(176,76.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(175.74,76.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(175.46,77.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(175.16,77.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(174.85,78.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(174.53,78.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(174.19,78.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(173.84,79.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(173.47,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(173.09,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(172.69,80.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(172.29,80.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(171.87,80.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(171.45,81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(171.01,81.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(170.56,81.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(170.11,81.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(169.65,81.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(169.18,82.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(168.7,82.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(168.22,82.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(167.73,82.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(167.24,82.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(166.75,82.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.25,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.75,82.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(165.25,82.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(164.75,82.75){\line(1,0){0.5}}
\multiput(164.25,82.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(163.75,82.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(163.25,82.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(162.76,82.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(162.27,82.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(161.78,82.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(161.3,82.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(160.82,82.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(160.35,81.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(159.89,81.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(159.44,81.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(158.99,81.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(158.55,81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(158.13,80.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(157.71,80.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(157.31,80.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(156.91,79.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(156.53,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(156.16,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(155.81,78.84)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(155.47,78.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(155.15,78.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(154.84,77.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(154.54,77.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(154.26,76.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(154,76.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(153.76,76.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(153.53,75.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(153.32,75.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(153.13,74.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(152.96,74.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(152.8,73.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(152.67,73.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(152.55,72.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(152.45,72.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(152.37,71.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(152.31,71.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(152.27,70.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(152.25,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(152.25,69.75){\line(0,1){0.5}}
\multiput(152.25,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(152.27,69.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(152.31,68.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(152.37,68.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.45,67.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.55,67.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.67,66.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(152.8,66.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(152.96,65.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(153.13,65.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(153.32,64.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(153.53,64.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(153.76,63.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(154,63.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(154.26,63.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(154.54,62.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(154.84,62.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(155.15,61.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(155.47,61.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(155.81,61.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(156.16,60.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(156.53,60.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(156.91,60.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(157.31,59.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(157.71,59.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(158.13,59.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(158.55,59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(158.99,58.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(159.44,58.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(159.89,58.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(160.35,58.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(160.82,57.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(161.3,57.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(161.78,57.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(162.27,57.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(162.76,57.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(163.25,57.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(163.75,57.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(164.25,57.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(164.75,57.25){\line(1,0){0.5}}
\multiput(165.25,57.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(165.75,57.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(166.25,57.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(166.75,57.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(167.24,57.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(167.73,57.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(168.22,57.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(168.7,57.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(169.18,57.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(169.65,58.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(170.11,58.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(170.56,58.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(171.01,58.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(171.45,59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(171.87,59.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(172.29,59.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(172.69,59.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(173.09,60.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(173.47,60.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(173.84,60.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(174.19,61.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(174.53,61.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(174.85,61.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(175.16,62.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(175.46,62.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(175.74,63.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(176,63.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(176.24,63.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(176.47,64.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(176.68,64.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(176.87,65.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(177.04,65.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(177.2,66.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(177.33,66.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(177.45,67.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(177.55,67.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(177.63,68.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(177.69,68.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(177.73,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(207.75,69.75){\line(0,1){0.5}}
\multiput(207.73,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(207.69,71.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(207.63,71.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(207.55,72.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(207.45,72.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(207.33,73.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(207.2,73.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(207.04,74.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(206.87,74.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(206.68,75.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(206.47,75.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(206.24,76.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(206,76.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(205.74,76.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(205.46,77.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(205.16,77.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(204.85,78.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(204.53,78.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(204.19,78.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(203.84,79.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(203.47,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(203.09,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(202.69,80.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(202.29,80.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(201.87,80.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(201.45,81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(201.01,81.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(200.56,81.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(200.11,81.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(199.65,81.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(199.18,82.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(198.7,82.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(198.22,82.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(197.73,82.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(197.24,82.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(196.75,82.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(196.25,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(195.75,82.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(195.25,82.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(194.75,82.75){\line(1,0){0.5}}
\multiput(194.25,82.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(193.75,82.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(193.25,82.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(192.76,82.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(192.27,82.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(191.78,82.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(191.3,82.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(190.82,82.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(190.35,81.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(189.89,81.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(189.44,81.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(188.99,81.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(188.55,81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(188.13,80.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(187.71,80.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(187.31,80.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(186.91,79.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(186.53,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.16,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(185.81,78.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(185.47,78.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(185.15,78.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(184.84,77.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(184.54,77.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(184.26,76.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(184,76.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(183.76,76.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(183.53,75.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(183.32,75.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(183.13,74.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(182.96,74.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(182.8,73.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(182.67,73.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(182.55,72.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(182.45,72.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(182.37,71.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(182.31,71.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(182.27,70.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(182.25,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(182.25,69.75){\line(0,1){0.5}}
\multiput(182.25,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(182.27,69.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(182.31,68.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(182.37,68.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.45,67.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.55,67.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.67,66.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(182.8,66.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(182.96,65.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(183.13,65.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(183.32,64.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(183.53,64.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(183.76,63.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(184,63.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(184.26,63.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(184.54,62.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(184.84,62.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(185.15,61.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(185.47,61.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(185.81,61.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(186.16,60.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(186.53,60.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(186.91,60.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(187.31,59.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(187.71,59.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(188.13,59.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(188.55,59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(188.99,58.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(189.44,58.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(189.89,58.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(190.35,58.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(190.82,57.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(191.3,57.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(191.78,57.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(192.27,57.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(192.76,57.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(193.25,57.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(193.75,57.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(194.25,57.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(194.75,57.25){\line(1,0){0.5}}
\multiput(195.25,57.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(195.75,57.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(196.25,57.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(196.75,57.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(197.24,57.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(197.73,57.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(198.22,57.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(198.7,57.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(199.18,57.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(199.65,58.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(200.11,58.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(200.56,58.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(201.01,58.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(201.45,59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(201.87,59.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(202.29,59.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(202.69,59.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(203.09,60.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(203.47,60.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(203.84,60.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(204.19,61.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(204.53,61.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(204.85,61.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(205.16,62.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(205.46,62.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(205.74,63.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(206,63.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(206.24,63.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(206.47,64.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(206.68,64.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(206.87,65.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(207.04,65.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(207.2,66.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(207.33,66.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(207.45,67.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(207.55,67.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(207.63,68.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(207.69,68.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(207.73,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(237.75,69.75){\line(0,1){0.5}}
\multiput(237.73,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(237.69,71.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(237.63,71.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(237.55,72.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(237.45,72.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(237.33,73.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(237.2,73.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(237.04,74.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(236.87,74.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(236.68,75.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(236.47,75.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(236.24,76.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(236,76.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(235.74,76.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(235.46,77.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(235.16,77.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(234.85,78.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(234.53,78.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(234.19,78.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(233.84,79.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(233.47,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(233.09,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(232.69,80.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(232.29,80.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(231.87,80.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(231.45,81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(231.01,81.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(230.56,81.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(230.11,81.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(229.65,81.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(229.18,82.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(228.7,82.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(228.22,82.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(227.73,82.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(227.24,82.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(226.75,82.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(226.25,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(225.75,82.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(225.25,82.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(224.75,82.75){\line(1,0){0.5}}
\multiput(224.25,82.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(223.75,82.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(223.25,82.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(222.76,82.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(222.27,82.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(221.78,82.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(221.3,82.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(220.82,82.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(220.35,81.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(219.89,81.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(219.44,81.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(218.99,81.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(218.55,81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(218.13,80.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(217.71,80.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(217.31,80.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(216.91,79.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(216.53,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(216.16,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(215.81,78.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(215.47,78.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(215.15,78.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(214.84,77.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(214.54,77.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(214.26,76.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(214,76.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(213.76,76.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(213.53,75.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(213.32,75.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(213.13,74.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(212.96,74.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(212.8,73.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(212.67,73.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(212.55,72.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(212.45,72.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(212.37,71.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(212.31,71.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(212.27,70.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(212.25,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(212.25,69.75){\line(0,1){0.5}}
\multiput(212.25,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(212.27,69.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(212.31,68.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(212.37,68.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(212.45,67.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(212.55,67.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(212.67,66.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(212.8,66.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(212.96,65.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(213.13,65.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(213.32,64.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(213.53,64.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(213.76,63.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(214,63.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(214.26,63.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(214.54,62.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(214.84,62.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(215.15,61.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(215.47,61.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(215.81,61.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(216.16,60.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(216.53,60.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(216.91,60.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(217.31,59.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(217.71,59.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(218.13,59.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(218.55,59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(218.99,58.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(219.44,58.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(219.89,58.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(220.35,58.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(220.82,57.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(221.3,57.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(221.78,57.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(222.27,57.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(222.76,57.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(223.25,57.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(223.75,57.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(224.25,57.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(224.75,57.25){\line(1,0){0.5}}
\multiput(225.25,57.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(225.75,57.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(226.25,57.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(226.75,57.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(227.24,57.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(227.73,57.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(228.22,57.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(228.7,57.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(229.18,57.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(229.65,58.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(230.11,58.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(230.56,58.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(231.01,58.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(231.45,59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(231.87,59.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(232.29,59.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(232.69,59.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(233.09,60.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(233.47,60.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(233.84,60.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(234.19,61.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(234.53,61.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(234.85,61.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(235.16,62.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(235.46,62.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(235.74,63.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(236,63.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(236.24,63.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(236.47,64.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(236.68,64.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(236.87,65.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(237.04,65.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(237.2,66.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(237.33,66.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(237.45,67.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(237.55,67.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(237.63,68.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(237.69,68.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(237.73,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(147.75,69.75){\line(0,1){0.5}}
\multiput(147.73,70.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(147.69,71.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(147.63,71.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(147.55,72.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.45,72.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.33,73.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.2,73.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(147.04,74.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(146.87,74.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(146.68,75.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(146.47,75.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(146.24,76.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(146,76.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.74,76.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(145.46,77.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(145.16,77.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(144.85,78.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(144.53,78.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(144.19,78.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(143.84,79.19)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(143.47,79.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(143.09,79.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(142.69,80.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(142.29,80.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(141.87,80.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(141.45,81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(141.01,81.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(140.56,81.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(140.11,81.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(139.65,81.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(139.18,82.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(138.7,82.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(138.22,82.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(137.73,82.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(137.24,82.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(136.75,82.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(136.25,82.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(135.75,82.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.25,82.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(134.75,82.75){\line(1,0){0.5}}
\multiput(134.25,82.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(133.75,82.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(133.25,82.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(132.76,82.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(132.27,82.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(131.78,82.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.3,82.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(130.82,82.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(130.35,81.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(129.89,81.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.44,81.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(128.99,81.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(128.55,81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(128.13,80.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(127.71,80.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(127.31,80.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(126.91,79.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(126.53,79.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(126.16,79.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(125.81,78.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(125.47,78.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(125.15,78.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(124.84,77.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(124.54,77.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(124.26,76.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(124,76.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(123.76,76.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(123.53,75.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(123.32,75.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(123.13,74.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(122.96,74.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(122.8,73.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(122.67,73.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(122.55,72.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(122.45,72.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(122.37,71.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(122.31,71.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(122.27,70.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(122.25,70.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(122.25,69.75){\line(0,1){0.5}}
\multiput(122.25,69.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(122.27,69.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(122.31,68.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(122.37,68.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.45,67.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.55,67.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.67,66.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.8,66.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.96,65.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(123.13,65.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(123.32,64.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(123.53,64.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(123.76,63.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(124,63.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.26,63.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.54,62.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.84,62.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(125.15,61.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(125.47,61.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(125.81,61.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(126.16,60.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(126.53,60.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(126.91,60.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(127.31,59.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(127.71,59.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(128.13,59.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(128.55,59)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(128.99,58.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.44,58.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(129.89,58.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(130.35,58.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(130.82,57.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(131.3,57.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(131.78,57.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(132.27,57.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(132.76,57.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(133.25,57.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(133.75,57.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(134.25,57.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(134.75,57.25){\line(1,0){0.5}}
\multiput(135.25,57.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(135.75,57.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(136.25,57.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(136.75,57.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(137.24,57.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(137.73,57.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(138.22,57.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(138.7,57.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(139.18,57.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(139.65,58.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(140.11,58.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(140.56,58.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(141.01,58.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(141.45,59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(141.87,59.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(142.29,59.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(142.69,59.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(143.09,60.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(143.47,60.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(143.84,60.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(144.19,61.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(144.53,61.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(144.85,61.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(145.16,62.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(145.46,62.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(145.74,63.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(146,63.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(146.24,63.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(146.47,64.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(146.68,64.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(146.87,65.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(147.04,65.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(147.2,66.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(147.33,66.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(147.45,67.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(147.55,67.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(147.63,68.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(147.69,68.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(147.73,69.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(147.75,34.75){\line(0,1){0.5}}
\multiput(147.73,35.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(147.69,36.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(147.63,36.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(147.55,37.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.45,37.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.33,38.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(147.2,38.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(147.04,39.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(146.87,39.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(146.68,40.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(146.47,40.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(146.24,41.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(146,41.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(145.74,41.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(145.46,42.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(145.16,42.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(144.85,43.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(144.53,43.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(144.19,43.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(143.84,44.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(143.47,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(143.09,44.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(142.69,45.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(142.29,45.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(141.87,45.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(141.45,46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(141.01,46.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(140.56,46.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(140.11,46.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(139.65,46.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(139.18,47.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(138.7,47.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(138.22,47.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(137.73,47.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(137.24,47.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(136.75,47.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(136.25,47.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(135.75,47.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(135.25,47.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(134.75,47.75){\line(1,0){0.5}}
\multiput(134.25,47.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(133.75,47.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(133.25,47.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(132.76,47.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(132.27,47.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(131.78,47.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(131.3,47.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(130.82,47.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(130.35,46.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(129.89,46.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(129.44,46.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(128.99,46.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(128.55,46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(128.13,45.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(127.71,45.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(127.31,45.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(126.91,44.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(126.53,44.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(126.16,44.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(125.81,43.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(125.47,43.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(125.15,43.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(124.84,42.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(124.54,42.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(124.26,41.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(124,41.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(123.76,41.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(123.53,40.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(123.32,40.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(123.13,39.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(122.96,39.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(122.8,38.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(122.67,38.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(122.55,37.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(122.45,37.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(122.37,36.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(122.31,36.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(122.27,35.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(122.25,35.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(122.25,34.75){\line(0,1){0.5}}
\multiput(122.25,34.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(122.27,34.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(122.31,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(122.37,33.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.45,32.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.55,32.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(122.67,31.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.8,31.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(122.96,30.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(123.13,30.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(123.32,29.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(123.53,29.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(123.76,28.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(124,28.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.26,28.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(124.54,27.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.84,27.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(125.15,26.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(125.47,26.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(125.81,26.16)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(126.16,25.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(126.53,25.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(126.91,25.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(127.31,24.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(127.71,24.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(128.13,24.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(128.55,24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(128.99,23.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(129.44,23.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(129.89,23.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(130.35,23.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(130.82,22.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(131.3,22.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(131.78,22.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(132.27,22.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(132.76,22.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(133.25,22.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(133.75,22.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(134.25,22.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(134.75,22.25){\line(1,0){0.5}}
\multiput(135.25,22.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(135.75,22.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(136.25,22.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(136.75,22.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(137.24,22.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(137.73,22.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(138.22,22.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(138.7,22.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(139.18,22.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(139.65,23.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(140.11,23.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(140.56,23.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(141.01,23.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(141.45,24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(141.87,24.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(142.29,24.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(142.69,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(143.09,25.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(143.47,25.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(143.84,25.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(144.19,26.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(144.53,26.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(144.85,26.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(145.16,27.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(145.46,27.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(145.74,28.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(146,28.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(146.24,28.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(146.47,29.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(146.68,29.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(146.87,30.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(147.04,30.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(147.2,31.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(147.33,31.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(147.45,32.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(147.55,32.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(147.63,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(147.69,33.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(147.73,34.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(237.75,34.75){\line(0,1){0.5}}
\multiput(237.73,35.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(237.69,36.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(237.63,36.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(237.55,37.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(237.45,37.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(237.33,38.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(237.2,38.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(237.04,39.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(236.87,39.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(236.68,40.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(236.47,40.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(236.24,41.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(236,41.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(235.74,41.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(235.46,42.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(235.16,42.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(234.85,43.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(234.53,43.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(234.19,43.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(233.84,44.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(233.47,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(233.09,44.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(232.69,45.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(232.29,45.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(231.87,45.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(231.45,46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(231.01,46.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(230.56,46.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(230.11,46.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(229.65,46.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(229.18,47.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(228.7,47.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(228.22,47.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(227.73,47.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(227.24,47.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(226.75,47.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(226.25,47.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(225.75,47.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(225.25,47.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(224.75,47.75){\line(1,0){0.5}}
\multiput(224.25,47.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(223.75,47.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(223.25,47.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(222.76,47.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(222.27,47.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(221.78,47.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(221.3,47.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(220.82,47.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(220.35,46.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(219.89,46.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(219.44,46.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(218.99,46.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(218.55,46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(218.13,45.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(217.71,45.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(217.31,45.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(216.91,44.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(216.53,44.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(216.16,44.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(215.81,43.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(215.47,43.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(215.15,43.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(214.84,42.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(214.54,42.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(214.26,41.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(214,41.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(213.76,41.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(213.53,40.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(213.32,40.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(213.13,39.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(212.96,39.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(212.8,38.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(212.67,38.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(212.55,37.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(212.45,37.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(212.37,36.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(212.31,36.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(212.27,35.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(212.25,35.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(212.25,34.75){\line(0,1){0.5}}
\multiput(212.25,34.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(212.27,34.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(212.31,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(212.37,33.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(212.45,32.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(212.55,32.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(212.67,31.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(212.8,31.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(212.96,30.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(213.13,30.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(213.32,29.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(213.53,29.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(213.76,28.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(214,28.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(214.26,28.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(214.54,27.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(214.84,27.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(215.15,26.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(215.47,26.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(215.81,26.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(216.16,25.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(216.53,25.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(216.91,25.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(217.31,24.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(217.71,24.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(218.13,24.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(218.55,24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(218.99,23.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(219.44,23.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(219.89,23.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(220.35,23.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(220.82,22.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(221.3,22.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(221.78,22.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(222.27,22.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(222.76,22.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(223.25,22.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(223.75,22.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(224.25,22.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(224.75,22.25){\line(1,0){0.5}}
\multiput(225.25,22.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(225.75,22.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(226.25,22.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(226.75,22.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(227.24,22.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(227.73,22.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(228.22,22.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(228.7,22.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(229.18,22.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(229.65,23.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(230.11,23.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(230.56,23.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(231.01,23.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(231.45,24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(231.87,24.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(232.29,24.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(232.69,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(233.09,25.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(233.47,25.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(233.84,25.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(234.19,26.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(234.53,26.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(234.85,26.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(235.16,27.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(235.46,27.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(235.74,28.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(236,28.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(236.24,28.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(236.47,29.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(236.68,29.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(236.87,30.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(237.04,30.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(237.2,31.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(237.33,31.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(237.45,32.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(237.55,32.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(237.63,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(237.69,33.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(237.73,34.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(207.75,34.75){\line(0,1){0.5}}
\multiput(207.73,35.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(207.69,36.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(207.63,36.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(207.55,37.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(207.45,37.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(207.33,38.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(207.2,38.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(207.04,39.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(206.87,39.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(206.68,40.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(206.47,40.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(206.24,41.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(206,41.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(205.74,41.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(205.46,42.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(205.16,42.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(204.85,43.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(204.53,43.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(204.19,43.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(203.84,44.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(203.47,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(203.09,44.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(202.69,45.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(202.29,45.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(201.87,45.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(201.45,46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(201.01,46.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(200.56,46.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(200.11,46.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(199.65,46.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(199.18,47.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(198.7,47.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(198.22,47.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(197.73,47.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(197.24,47.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(196.75,47.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(196.25,47.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(195.75,47.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(195.25,47.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(194.75,47.75){\line(1,0){0.5}}
\multiput(194.25,47.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(193.75,47.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(193.25,47.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(192.76,47.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(192.27,47.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(191.78,47.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(191.3,47.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(190.82,47.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(190.35,46.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(189.89,46.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(189.44,46.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(188.99,46.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(188.55,46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(188.13,45.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(187.71,45.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(187.31,45.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(186.91,44.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(186.53,44.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(186.16,44.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(185.81,43.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(185.47,43.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(185.15,43.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(184.84,42.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(184.54,42.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(184.26,41.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(184,41.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(183.76,41.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(183.53,40.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(183.32,40.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(183.13,39.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(182.96,39.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(182.8,38.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(182.67,38.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(182.55,37.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(182.45,37.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(182.37,36.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(182.31,36.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(182.27,35.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(182.25,35.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(182.25,34.75){\line(0,1){0.5}}
\multiput(182.25,34.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(182.27,34.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(182.31,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(182.37,33.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.45,32.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.55,32.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(182.67,31.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(182.8,31.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(182.96,30.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(183.13,30.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(183.32,29.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(183.53,29.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(183.76,28.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(184,28.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(184.26,28.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(184.54,27.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(184.84,27.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(185.15,26.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(185.47,26.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(185.81,26.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(186.16,25.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(186.53,25.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(186.91,25.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(187.31,24.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(187.71,24.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(188.13,24.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(188.55,24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(188.99,23.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(189.44,23.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(189.89,23.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(190.35,23.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(190.82,22.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(191.3,22.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(191.78,22.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(192.27,22.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(192.76,22.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(193.25,22.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(193.75,22.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(194.25,22.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(194.75,22.25){\line(1,0){0.5}}
\multiput(195.25,22.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(195.75,22.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(196.25,22.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(196.75,22.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(197.24,22.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(197.73,22.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(198.22,22.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(198.7,22.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(199.18,22.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(199.65,23.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(200.11,23.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(200.56,23.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(201.01,23.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(201.45,24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(201.87,24.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(202.29,24.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(202.69,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(203.09,25.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(203.47,25.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(203.84,25.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(204.19,26.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(204.53,26.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(204.85,26.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(205.16,27.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(205.46,27.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(205.74,28.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(206,28.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(206.24,28.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(206.47,29.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(206.68,29.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(206.87,30.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(207.04,30.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(207.2,31.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(207.33,31.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(207.45,32.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(207.55,32.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(207.63,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(207.69,33.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(207.73,34.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(177.75,34.75){\line(0,1){0.5}}
\multiput(177.73,35.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(177.69,36.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(177.63,36.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(177.55,37.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(177.45,37.73)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(177.33,38.22)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(177.2,38.7)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(177.04,39.18)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(176.87,39.65)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(176.68,40.11)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(176.47,40.56)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(176.24,41.01)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(176,41.45)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(175.74,41.87)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(175.46,42.29)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(175.16,42.69)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(174.85,43.09)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(174.53,43.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(174.19,43.84)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(173.84,44.19)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(173.47,44.53)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(173.09,44.85)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(172.69,45.16)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(172.29,45.46)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(171.87,45.74)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(171.45,46)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(171.01,46.24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(170.56,46.47)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(170.11,46.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(169.65,46.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(169.18,47.04)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(168.7,47.2)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(168.22,47.33)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(167.73,47.45)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(167.24,47.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(166.75,47.63)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(166.25,47.69)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(165.75,47.73)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(165.25,47.75)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(164.75,47.75){\line(1,0){0.5}}
\multiput(164.25,47.73)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(163.75,47.69)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(163.25,47.63)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(162.76,47.55)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(162.27,47.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(161.78,47.33)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(161.3,47.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(160.82,47.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(160.35,46.87)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(159.89,46.68)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(159.44,46.47)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(158.99,46.24)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(158.55,46)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(158.13,45.74)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(157.71,45.46)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(157.31,45.16)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(156.91,44.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(156.53,44.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(156.16,44.19)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(155.81,43.84)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(155.47,43.47)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(155.15,43.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(154.84,42.69)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(154.54,42.29)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(154.26,41.87)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(154,41.45)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(153.76,41.01)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(153.53,40.56)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(153.32,40.11)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(153.13,39.65)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(152.96,39.18)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(152.8,38.7)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(152.67,38.22)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(152.55,37.73)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(152.45,37.24)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(152.37,36.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(152.31,36.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(152.27,35.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(152.25,35.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(152.25,34.75){\line(0,1){0.5}}
\multiput(152.25,34.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(152.27,34.25)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(152.31,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(152.37,33.25)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.45,32.76)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.55,32.27)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(152.67,31.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(152.8,31.3)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(152.96,30.82)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(153.13,30.35)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(153.32,29.89)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(153.53,29.44)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(153.76,28.99)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(154,28.55)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(154.26,28.13)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(154.54,27.71)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(154.84,27.31)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(155.15,26.91)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(155.47,26.53)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(155.81,26.16)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(156.16,25.81)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(156.53,25.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(156.91,25.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(157.31,24.84)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(157.71,24.54)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(158.13,24.26)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(158.55,24)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(158.99,23.76)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(159.44,23.53)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(159.89,23.32)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(160.35,23.13)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(160.82,22.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(161.3,22.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(161.78,22.67)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(162.27,22.55)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(162.76,22.45)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(163.25,22.37)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(163.75,22.31)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(164.25,22.27)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(164.75,22.25){\line(1,0){0.5}}
\multiput(165.25,22.25)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(165.75,22.27)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(166.25,22.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(166.75,22.37)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(167.24,22.45)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(167.73,22.55)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(168.22,22.67)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(168.7,22.8)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(169.18,22.96)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(169.65,23.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(170.11,23.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(170.56,23.53)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(171.01,23.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(171.45,24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(171.87,24.26)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(172.29,24.54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(172.69,24.84)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(173.09,25.15)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(173.47,25.47)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(173.84,25.81)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(174.19,26.16)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(174.53,26.53)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(174.85,26.91)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(175.16,27.31)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(175.46,27.71)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(175.74,28.13)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(176,28.55)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(176.24,28.99)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(176.47,29.44)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(176.68,29.89)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(176.87,30.35)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(177.04,30.82)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(177.2,31.3)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(177.33,31.78)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(177.45,32.27)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(177.55,32.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(177.63,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(177.69,33.75)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(177.73,34.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\qbezier(135,90)(135.02,69.12)(133.22,59.5)
\qbezier(133.22,59.5)(131.41,49.88)(127.5,50)
\qbezier(127.5,50)(123.59,50.05)(121.78,46.44)
\qbezier(121.78,46.44)(119.98,42.83)(120,35)
\qbezier(120,35)(120,27.19)(120,22.38)
\qbezier(120,22.38)(120,17.56)(120,15)
\linethickness{0.3mm}
\qbezier(160,90)(159.97,69.12)(162.38,59.5)
\qbezier(162.38,59.5)(164.78,49.88)(170,50)
\qbezier(170,50)(175.22,50.09)(177.62,42.88)
\qbezier(177.62,42.88)(180.03,35.66)(180,20)
\linethickness{0.3mm}
\qbezier(180,90)(179.98,71.74)(181.19,62.72)
\qbezier(181.19,62.72)(182.39,53.7)(185,52.5)
\qbezier(185,52.5)(187.58,51.29)(191.19,43.47)
\qbezier(191.19,43.47)(194.8,35.65)(200,20)
\linethickness{0.3mm}
\qbezier(240,90)(240.02,71.77)(238.22,60.94)
\qbezier(238.22,60.94)(236.41,50.11)(232.5,45)
\qbezier(232.5,45)(228.6,39.83)(225.59,33.81)
\qbezier(225.59,33.81)(222.59,27.8)(220,20)
\put(140,70){\makebox(0,0)[cc]{$A$}}

\put(130,35){\makebox(0,0)[cc]{$B$}}

\put(135,15){\makebox(0,0)[cc]{(d)}}

\put(165,15){\makebox(0,0)[cc]{(e)}}

\put(165,70){\makebox(0,0)[cc]{$A$}}

\put(160,35){\makebox(0,0)[cc]{$B$}}

\put(195,70){\makebox(0,0)[cc]{$A$}}

\put(190,35){\makebox(0,0)[cc]{$B$}}

\put(220,70){\makebox(0,0)[cc]{$A$}}

\put(220,35){\makebox(0,0)[cc]{$B$}}

\put(195,15){\makebox(0,0)[cc]{(f)}}

\put(225,15){\makebox(0,0)[cc]{(g)}}

\end{picture}
